A Deterministic Sparse FFT for Functions with Structured Fourier Sparsity

In this paper a deterministic sparse Fourier transform algorithm is presented which breaks the quadratic-in-sparsity runtime bottleneck for a large class of periodic functions exhibiting structured frequency support. These functions include, e.g., the oft-considered set of block frequency sparse functions of the form $$f(x) = \sum^{n}_{j=1} \sum^{B-1}_{k=0} c_{\omega_j + k} e^{i(\omega_j + k)x},~~\{ \omega_1, \dots, \omega_n \} \subset \left(-\left\lceil \frac{N}{2}\right\rceil, \left\lfloor \frac{N}{2}\right\rfloor\right]\cap\mathbb{Z}$$ as a simple subclass. Theoretical error bounds in combination with numerical experiments demonstrate that the newly proposed algorithms are both fast and robust to noise. In particular, they outperform standard sparse Fourier transforms in the rapid recovery of block frequency sparse functions of the type above.

==> robustness_noise.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,704){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1383){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1386,2061){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2740){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1386,3418){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,4097){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1386,4775){\makebox(0,0)[r]{\strut{}$10^{0\ }\ $}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2399,484){\makebox(0,0){\strut{}$10$}}%
      \put(3280,484){\makebox(0,0){\strut{}$20$}}%
      \put(4161,484){\makebox(0,0){\strut{}$30$}}%
      \put(5041,484){\makebox(0,0){\strut{}$40$}}%
      \put(5922,484){\makebox(0,0){\strut{}$50$}}%
      \put(6803,484){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(616,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Error in Average $L_1$ norm}}}%
      \put(4160,154){\makebox(0,0){\strut{}SNR}}%
      \csname LTb\endcsname%
      \put(2505,1839){\makebox(0,0)[l]{\strut{}sFFT 2.0}}%
      \csname LTb\endcsname%
      \put(2505,1619){\makebox(0,0)[l]{\strut{}FASTR}}%
      \csname LTb\endcsname%
      \put(2505,1399){\makebox(0,0)[l]{\strut{}FAST}}%
      \csname LTb\endcsname%
      \put(2505,1179){\makebox(0,0)[l]{\strut{}GFFT}}%
      \csname LTb\endcsname%
      \put(2505,959){\makebox(0,0)[l]{\strut{}FFTW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{robustness_noise}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_N_26_B_32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,989){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1122,1935){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1122,2882){\makebox(0,0)[r]{\strut{}$10^{0\ }\ $}}%
      \put(1122,3828){\makebox(0,0)[r]{\strut{}$10^{1\ }\ $}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{}$10^{2\ }\ $}}%
      \put(1254,484){\makebox(0,0){\strut{}$1$}}%
      \put(1871,484){\makebox(0,0){\strut{}$2$}}%
      \put(2487,484){\makebox(0,0){\strut{}$3$}}%
      \put(3104,484){\makebox(0,0){\strut{}$4$}}%
      \put(3720,484){\makebox(0,0){\strut{}$5$}}%
      \put(4337,484){\makebox(0,0){\strut{}$6$}}%
      \put(4953,484){\makebox(0,0){\strut{}$7$}}%
      \put(5570,484){\makebox(0,0){\strut{}$8$}}%
      \put(6186,484){\makebox(0,0){\strut{}$9$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime $[\text{s}]$}}}%
      \put(4028,154){\makebox(0,0){\strut{}Number of Blocks $n$}}%
      \csname LTb\endcsname%
      \put(5615,1839){\makebox(0,0)[l]{\strut{}GFFT}}%
      \csname LTb\endcsname%
      \put(5615,1619){\makebox(0,0)[l]{\strut{}FAST}}%
      \csname LTb\endcsname%
      \put(5615,1399){\makebox(0,0)[l]{\strut{}FFTW}}%
      \csname LTb\endcsname%
      \put(5615,1179){\makebox(0,0)[l]{\strut{}sFFT 2.0}}%
      \csname LTb\endcsname%
      \put(5615,959){\makebox(0,0)[l]{\strut{}FASTR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_N_26_B_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_n2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1122,1518){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1122,2332){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1122,3147){\makebox(0,0)[r]{\strut{}$10^{0\ }\ $}}%
      \put(1122,3961){\makebox(0,0)[r]{\strut{}$10^{1\ }\ $}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{}$10^{2\ }\ $}}%
      \put(1254,484){\makebox(0,0){\strut{}$4$}}%
      \put(1871,484){\makebox(0,0){\strut{}$8$}}%
      \put(2487,484){\makebox(0,0){\strut{}$16$}}%
      \put(3104,484){\makebox(0,0){\strut{}$32$}}%
      \put(3720,484){\makebox(0,0){\strut{}$64$}}%
      \put(4337,484){\makebox(0,0){\strut{}$128$}}%
      \put(4953,484){\makebox(0,0){\strut{}$256$}}%
      \put(5570,484){\makebox(0,0){\strut{}$512$}}%
      \put(6186,484){\makebox(0,0){\strut{}$1024$}}%
      \put(6803,484){\makebox(0,0){\strut{}$2048$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime $[\text{s}]$}}}%
      \put(4028,154){\makebox(0,0){\strut{}Block Length $B$}}%
      \csname LTb\endcsname%
      \put(5615,1839){\makebox(0,0)[l]{\strut{}GFFT}}%
      \csname LTb\endcsname%
      \put(5615,1619){\makebox(0,0)[l]{\strut{}FAST}}%
      \csname LTb\endcsname%
      \put(5615,1399){\makebox(0,0)[l]{\strut{}FFTW}}%
      \csname LTb\endcsname%
      \put(5615,1179){\makebox(0,0)[l]{\strut{}sFFT 2.0}}%
      \csname LTb\endcsname%
      \put(5615,959){\makebox(0,0)[l]{\strut{}FASTR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_n2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_n3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1122,1518){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1122,2332){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1122,3147){\makebox(0,0)[r]{\strut{}$10^{0\ }\ $}}%
      \put(1122,3961){\makebox(0,0)[r]{\strut{}$10^{1\ }\ $}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{}$10^{2\ }\ $}}%
      \put(1254,484){\makebox(0,0){\strut{}$4$}}%
      \put(1871,484){\makebox(0,0){\strut{}$8$}}%
      \put(2487,484){\makebox(0,0){\strut{}$16$}}%
      \put(3104,484){\makebox(0,0){\strut{}$32$}}%
      \put(3720,484){\makebox(0,0){\strut{}$64$}}%
      \put(4337,484){\makebox(0,0){\strut{}$128$}}%
      \put(4953,484){\makebox(0,0){\strut{}$256$}}%
      \put(5570,484){\makebox(0,0){\strut{}$512$}}%
      \put(6186,484){\makebox(0,0){\strut{}$1024$}}%
      \put(6803,484){\makebox(0,0){\strut{}$2048$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime $[\text{s}]$}}}%
      \put(4028,154){\makebox(0,0){\strut{}Block Length $B$}}%
      \csname LTb\endcsname%
      \put(5615,1839){\makebox(0,0)[l]{\strut{}GFFT}}%
      \csname LTb\endcsname%
      \put(5615,1619){\makebox(0,0)[l]{\strut{}FAST}}%
      \csname LTb\endcsname%
      \put(5615,1399){\makebox(0,0)[l]{\strut{}FFTW}}%
      \csname LTb\endcsname%
      \put(5615,1179){\makebox(0,0)[l]{\strut{}sFFT 2.0}}%
      \csname LTb\endcsname%
      \put(5615,959){\makebox(0,0)[l]{\strut{}FASTR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_n3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime_n_2_B_64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,1089){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1122,1827){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1122,2564){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1122,3301){\makebox(0,0)[r]{\strut{}$10^{0\ }\ $}}%
      \put(1122,4038){\makebox(0,0)[r]{\strut{}$10^{1\ }\ $}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{}$10^{2\ }\ $}}%
      \put(1254,484){\makebox(0,0){\strut{}$2^{16}$}}%
      \put(2364,484){\makebox(0,0){\strut{}$2^{18}$}}%
      \put(3474,484){\makebox(0,0){\strut{}$2^{20}$}}%
      \put(4583,484){\makebox(0,0){\strut{}$2^{22}$}}%
      \put(5693,484){\makebox(0,0){\strut{}$2^{24}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$2^{26}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime $[\text{s}]$}}}%
      \put(4028,154){\makebox(0,0){\strut{}Bandwidth $N$}}%
      \csname LTb\endcsname%
      \put(5615,1839){\makebox(0,0)[l]{\strut{}GFFT}}%
      \csname LTb\endcsname%
      \put(5615,1619){\makebox(0,0)[l]{\strut{}FAST}}%
      \csname LTb\endcsname%
      \put(5615,1399){\makebox(0,0)[l]{\strut{}FFTW}}%
      \csname LTb\endcsname%
      \put(5615,1179){\makebox(0,0)[l]{\strut{}sFFT 2.0}}%
      \csname LTb\endcsname%
      \put(5615,959){\makebox(0,0)[l]{\strut{}FASTR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_n_2_B_64}}%
    \gplfronttext
  \end{picture}%
\endgroup

